One-dimensionality of the minimizers for a diffuse interface generalized antiferromagnetic model in general dimension

In this paper we study a diffuse interface generalized antiferromagnetic model. The functional describing the model contains a Modica-Mortola type local term and a nonlocal generalized antiferromagnetic term in competition. The competition between the two terms results in a frustrated system which is believed to lead to the emergence of a wide variety of patterns. The sharp interface limit of our model is considered in \cite{GR} and in \cite{DR}. In the discrete setting it has been previously studied in \cite{GLL, GLS, GS}. The model contains two parameters: $\tau$ and $\varepsilon$. The parameter $\tau$ represents the relative strength of the local term with respect to the nonlocal one, while the parameter $\varepsilon$ describes the transition scale in the Modica-Mortola type term. If $\tau < 0$ one has that the only minimizers of the functional are constant functions with values in $\{0,1\}$. In any dimension $d\geq1$ for small but positive $\tau$ and $\varepsilon$, it is conjectured that the minimizers are non-constant one-dimensional periodic functions. In this paper we are able to prove such a characterization of the minimizers, thus showing also the symmetry breaking in any dimension~$d >1$.

==> fig1.tex <==
\begin{tikzpicture}[scale=1.8]

	\node at (-4,.2) {$$};

	\draw [ pattern=nel] (2.5,.2) rectangle (2.9,.4);
	\node at (3.4,.3) {$u>1-\delta$};

	\draw [ pattern=my crosshatch dots] (2.5,-.2) rectangle (2.9,-.4);
	\node at (3.25,-.3) {$u < \delta$};

	% \node at (3,.2) {$\|A-B\|, \|C-D\|> r$};
	% \node at (3,-.2) {$\ \, \|B-C\| \leq \delta_0 $};
	\clip (-2, -2) rectangle (2, 2);
	\draw (-2,-2) rectangle (2,2);

	\draw [ pattern=my crosshatch dots] (-2,-2) rectangle (2,2);

	\filldraw [white!95!black] plot[smooth cycle] coordinates {
		(-1.7,1.05)
		(1.7,1.7)
		(1.55,-1.7)
		(.3,-.2)
	};

	\draw [black] plot[smooth cycle] coordinates {
		(-1.7,1.05)
		(1.7,1.7)
		(1.55,-1.7)
		(.3,-.1)
	};

	\draw [ pattern=nel] plot[smooth cycle] coordinates {
		(-1.5,1)
		(1.5,1.5)
		(1.5,-1.5)
		(.4,.1)
	};

	% \node[left] (Z) at (-.2,-.2) {$x$}; 
	\node (XX) at  (-.2 ,-.2) {};
	\node (XY) at  (1.1 ,-.2) {};
	\node (XZ) at (-.2 ,.9) {};
	\node (ZZ) at (1.1 ,.9) {};
	\filldraw (XX) circle  (1pt);
	\filldraw (XY) circle  (1pt);
	\filldraw (XZ) circle  (1pt);
	\filldraw (ZZ) circle  (1pt);
	\draw[line width =1.2pt] (XX) -- (XY);
	% \draw[line width = 1.2pt] (XX) -- (XZ);
	% \draw[line width = 1.2pt] (XY) -- (ZZ);
	\draw[line width = 1.2pt] (XZ) -- (ZZ);


	\node[inner sep=1pt, fill =white, left]  (X) at (-0.3,-0.2) {$x$};
	\node[inner sep=1pt, fill =white, left]  (Z1) at (1.6, -.40 ) {$x + \zeta_1 e_1$};
	\node[inner sep=1pt, fill =white, left]  (Z2) at (0.15, 1.1 ) {$x + \zeta^\perp_1$};
	\node[inner sep=1pt, fill =white, left]  (Z2) at (1.34, 1.1 ) {$x + \zeta$};


\end{tikzpicture}


==> fig2.tex <==
\begin{tikzpicture}[scale=1.8]

   \node at (-4,.2) {$$};

   \draw [ pattern=nel] (2.5,.2) rectangle (2.9,.4);
   \node at (3.4,.3) {$u>1-\delta$};

   \draw [ pattern=my crosshatch dots] (2.5,-.2) rectangle (2.9,-.4);
   \node at (3.25,-.3) {$u < \delta$};

   % \node at (3,.2) {$\|A-B\|, \|C-D\|> r$};
   % \node at (3,-.2) {$\ \, \|B-C\| \leq \delta_0 $};
   \clip (-2, -2) rectangle (2, 2);
   \draw (-2,-2) rectangle (2,2);

   \draw [ pattern=nel] plot[smooth cycle] coordinates {
      (-10,-6)
      (2.799192683765379e-17, -6.0)
      (0.01485926758218416, -5.8788)
      (0.029802476129068323, -5.7576)
      (0.04384699405808514, -5.6364)
      (0.0559955074330209, -5.5152)
      (0.06530500655134194, -5.3939)
      (0.07092281960965897, -5.2727)
      (0.07219600833034359, -5.1515)
      (0.06869358295874177, -5.0303)
      (0.06026157231880619, -4.9091)
      (0.04705546034081432, -4.7879)
      (0.02955587737666491, -4.6667)
      (0.00856520998754399, -4.5455)
      (-0.014836187482785533, -4.4242)
      (-0.03925519342852494, -4.303)
      (-0.0631679184552604, -4.1818)
      (-0.08492559369072711, -4.0606)
      (-0.10286963457235164, -3.9394)
      (-0.11543800537165687, -3.8182)
      (-0.12127579603494786, -3.697)
      (-0.11934364478568121, -3.5758)
      (-0.10900505129307546, -3.4545)
      (-0.09015089265242522, -3.3333)
      (-0.06320858297707038, -3.2121)
      (-0.02919943178797972, -3.0909)
      (0.010270665565306968, -2.9697)
      (0.05305444561442353, -2.8485)
      (0.09654760201882771, -2.7273)
      (0.1378141963165086, -2.6061)
      (0.17377714882154155, -2.4848)
      (0.20130062758891, -2.3636)
      (0.2175932284922374, -2.2424)
      (0.22031594558372125, -2.1212)
      (0.20784609690826522, -2.0)
      (0.179488834670059, -1.8788)
      (0.13564846390887017, -1.7576)
      (0.07793831702019156, -1.6364)
      (0.009208315401522893, -1.5152)
      (-0.06659212849276086, -1.3939)
      (-0.144343750349391, -1.2727)
      (-0.21844291431753837, -1.1515)
      (-0.2829669290522049, -1.0303)
      (-0.33223458209119067, -0.9091)
      (-0.3613532988139411, -0.7879)
      (-0.36675797520087017, -0.6667)
      (-0.3466752423695679, -0.5455)
      (-0.30139699467754216, -0.4242)
      (-0.23356877544692262, -0.303)
      (-0.1478364781357881, -0.1818)
      (-0.05060097411974193, -0.0606)
      (0.05060097411974193, 0.0606)
      (0.1478364781357881, 0.1818)
      (0.23356877544692262, 0.303)
      (0.30139699467754216, 0.4242)
      (0.3466752423695679, 0.5455)
      (0.36675797520087017, 0.6667)
      (0.3613532988139411, 0.7879)
      (0.33223458209119067, 0.9091)
      (0.2829669290522049, 1.0303)
      (0.21844291431753837, 1.1515)
      (0.144343750349391, 1.2727)
      (0.06659212849276086, 1.3939)
      (-0.009208315401522893, 1.5152)
      (-0.07793831702019156, 1.6364)
      (-0.13564846390887017, 1.7576)
      (-0.179488834670059, 1.8788)
      (-0.20784609690826522, 2.0)
      (-0.22031594558372125, 2.1212)
      (-0.2175932284922374, 2.2424)
      (-0.20130062758891, 2.3636)
      (-0.17377714882154155, 2.4848)
      (-0.1378141963165086, 2.6061)
      (-0.09654760201882771, 2.7273)
      (-0.05305444561442353, 2.8485)
      (-0.010270665565306968, 2.9697)
      (0.02919943178797972, 3.0909)
      (0.06320858297707038, 3.2121)
      (0.09015089265242522, 3.3333)
      (0.10900505129307546, 3.4545)
      (0.11934364478568121, 3.5758)
      (0.12127579603494786, 3.697)
      (0.11543800537165687, 3.8182)
      (0.10286963457235164, 3.9394)
      (0.08492559369072711, 4.0606)
      (0.0631679184552604, 4.1818)
      (0.03925519342852494, 4.303)
      (0.014836187482785533, 4.4242)
      (-0.00856520998754399, 4.5455)
      (-0.02955587737666491, 4.6667)
      (-0.04705546034081432, 4.7879)
      (-0.06026157231880619, 4.9091)
      (-0.06869358295874177, 5.0303)
      (-0.07219600833034359, 5.1515)
      (-0.07092281960965897, 5.2727)
      (-0.06530500655134194, 5.3939)
      (-0.0559955074330209, 5.5152)
      (-0.04384699405808514, 5.6364)
      (-0.029802476129068323, 5.7576)
      (-0.01485926758218416, 5.8788)
      (-2.799192683765379e-17, 6.0)
      (-10,6)
   };
   \draw [ pattern=my crosshatch dots] plot[smooth cycle] coordinates {
      (10,-6)
      (0.20000000000000004, -6.0)
      (0.21485926758218418, -5.8788)
      (0.22980247612906834, -5.7576)
      (0.24384699405808516, -5.6364)
      (0.2559955074330209, -5.5152)
      (0.2653050065513419, -5.3939)
      (0.27092281960965897, -5.2727)
      (0.27219600833034363, -5.1515)
      (0.2686935829587418, -5.0303)
      (0.2602615723188062, -4.9091)
      (0.24705546034081433, -4.7879)
      (0.2295558773766649, -4.6667)
      (0.208565209987544, -4.5455)
      (0.18516381251721448, -4.4242)
      (0.16074480657147508, -4.303)
      (0.1368320815447396, -4.1818)
      (0.1150744063092729, -4.0606)
      (0.09713036542764837, -3.9394)
      (0.08456199462834314, -3.8182)
      (0.07872420396505216, -3.697)
      (0.0806563552143188, -3.5758)
      (0.09099494870692455, -3.4545)
      (0.10984910734757479, -3.3333)
      (0.13679141702292963, -3.2121)
      (0.17080056821202028, -3.0909)
      (0.210270665565307, -2.9697)
      (0.25305444561442353, -2.8485)
      (0.29654760201882774, -2.7273)
      (0.3378141963165086, -2.6061)
      (0.37377714882154156, -2.4848)
      (0.40130062758891005, -2.3636)
      (0.4175932284922374, -2.2424)
      (0.42031594558372126, -2.1212)
      (0.40784609690826523, -2.0)
      (0.379488834670059, -1.8788)
      (0.33564846390887015, -1.7576)
      (0.27793831702019156, -1.6364)
      (0.2092083154015229, -1.5152)
      (0.13340787150723915, -1.3939)
      (0.055656249650609, -1.2727)
      (-0.01844291431753836, -1.1515)
      (-0.08296692905220487, -1.0303)
      (-0.13223458209119066, -0.9091)
      (-0.16135329881394112, -0.7879)
      (-0.16675797520087016, -0.6667)
      (-0.14667524236956792, -0.5455)
      (-0.10139699467754215, -0.4242)
      (-0.033568775446922605, -0.303)
      (0.052163521864211915, -0.1818)
      (0.14939902588025808, -0.0606)
      (0.2506009741197419, 0.0606)
      (0.3478364781357881, 0.1818)
      (0.4335687754469226, 0.303)
      (0.5013969946775422, 0.4242)
      (0.546675242369568, 0.5455)
      (0.5667579752008702, 0.6667)
      (0.5613532988139411, 0.7879)
      (0.5322345820911907, 0.9091)
      (0.4829669290522049, 1.0303)
      (0.4184429143175384, 1.1515)
      (0.344343750349391, 1.2727)
      (0.26659212849276087, 1.3939)
      (0.19079168459847712, 1.5152)
      (0.12206168297980845, 1.6364)
      (0.06435153609112984, 1.7576)
      (0.020511165329941017, 1.8788)
      (-0.00784609690826521, 2.0)
      (-0.02031594558372124, 2.1212)
      (-0.01759322849223738, 2.2424)
      (-0.0013006275889100027, 2.3636)
      (0.02622285117845846, 2.4848)
      (0.062185803683491414, 2.6061)
      (0.1034523979811723, 2.7273)
      (0.1469455543855765, 2.8485)
      (0.18972933443469303, 2.9697)
      (0.22919943178797975, 3.0909)
      (0.2632085829770704, 3.2121)
      (0.2901508926524252, 3.3333)
      (0.3090050512930755, 3.4545)
      (0.3193436447856812, 3.5758)
      (0.3212757960349479, 3.697)
      (0.3154380053716569, 3.8182)
      (0.30286963457235166, 3.9394)
      (0.2849255936907271, 4.0606)
      (0.26316791845526044, 4.1818)
      (0.23925519342852494, 4.303)
      (0.21483618748278555, 4.4242)
      (0.19143479001245603, 4.5455)
      (0.1704441226233351, 4.6667)
      (0.1529445396591857, 4.7879)
      (0.13973842768119382, 4.9091)
      (0.13130641704125823, 5.0303)
      (0.12780399166965642, 5.1515)
      (0.12907718039034105, 5.2727)
      (0.13469499344865807, 5.3939)
      (0.14400449256697911, 5.5152)
      (0.15615300594191486, 5.6364)
      (0.17019752387093168, 5.7576)
      (0.18514073241781584, 5.8788)
      (0.19999999999999998, 6.0)
      (10,6)
   };
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %---}}}
   % \draw [line width=.6pt, dashed](0, -6) -- (0,6);
   \draw  (0,-.-6) -- (0,6);
   % \draw[gray] (0,-.25) -- (.5pt);
   \filldraw (0,1.5) circle  (.6pt);
   \filldraw (0,0) circle    (.6pt);
   \filldraw (0,-.25) circle (.6pt);
   \filldraw (0,-1.18) circle (.6pt);
   \draw (0,1.5) -- (0,0);
   %%%%%%%%%
   \node[inner sep=1pt, fill =white, left]  at (-0.14,1.5) { \Large $t_1$};
   \node[inner sep=1pt, fill =white, left]  at (-0.14,0.1) { \Large $t_0$};
   \node[inner sep=1pt, fill =white, left]  at (0.4,-0.25) { \Large $s_0$};
   \node[inner sep=1pt, fill =white, left]  at (0.4,-1.16) { \Large $s_1$};

\end{tikzpicture}


==> fig3.tex <==
\begin{tikzpicture}[scale=2]

   % \node at (3,.2) {$\|A-B\|, \|C-D\|> r$};
   % \node at (3,-.2) {$\ \, \|B-C\| \leq \delta_0 $};
   \draw[thick] (-2,-0.3) --  (2.2,-0.3);
   \draw[thick, dashed] (-2,.2) --  (2.2,.2);
   \draw[thick, dashed] (-2,1.8) -- (2.2,1.8);
   \draw[thick, dashed] (0.14,1.8) -- (.14,-.3);
   \node at (-2.4,1.8) {$1-\delta$};
   \node at (-2.3,.2) {$\delta$};
   %%%%%%%%%%%%%%%%%%%%%%%%%%%5
   \filldraw (-0.12,-.3) circle (1pt);
   \draw[thick, dashed] (-0.12,.2) -- (-0.12,-.3) ;
   \node at (-0.1,-.5) {$s_0$};
   % \node at (0.02,-.04) {$\delta$};
   %%%%%%%%%%%%%%%%%%%%%%%%%%%5
   \filldraw (0.14,-0.3) circle (1pt);
   \node at (.20,-.5) {$t_0$};
   %%%%%%%%%%%%%%%%%%%%%%%%%%%55
   % \filldraw (1,-0.3) circle (1pt);
   % \node at (1.0,-.5) {$t_0+ \varepsilon$};
   \filldraw (1.7,-0.3) circle (1pt);
   \node at (1.7,-.5) {$t_0+ \eta_0 -\delta_0$};
   \filldraw (-1.4,-0.3) circle (1pt);
   \draw[thick, dashed] (-1.4,.25) -- (-1.4,-.3);
   \draw[thick, dashed] (1.7,1.8) -- (1.7,-.3);
   \node at (-1.4,-.5) {$s_0- \eta_0 +\delta_0$};
   %%%%%%%%%%%%%%%%%%%%%%%%%%%55
   \clip (-2, -1) rectangle (2, 2.6);

   \draw[thick]  plot[smooth] coordinates {
(-4.0, 0.6462)
(-3.95, 0.6243)
(-3.9, 0.6108)
(-3.85, 0.6089)
(-3.8, 0.6154)
(-3.75, 0.6218)
(-3.7, 0.62)
(-3.65, 0.6064)
(-3.6, 0.5846)
(-3.55, 0.5628)
(-3.5, 0.5492)
(-3.45, 0.5474)
(-3.4, 0.5538)
(-3.35, 0.5603)
(-3.3, 0.5585)
(-3.25, 0.5449)
(-3.2, 0.5231)
(-3.15, 0.5012)
(-3.1, 0.4877)
(-3.05, 0.4859)
(-3.0, 0.4923)
(-2.95, 0.4988)
(-2.9, 0.4969)
(-2.85, 0.4834)
(-2.8, 0.4615)
(-2.75, 0.4397)
(-2.7, 0.4262)
(-2.65, 0.4243)
(-2.6, 0.4308)
(-2.55, 0.4372)
(-2.5, 0.4354)
(-2.45, 0.4218)
(-2.4, 0.4)
(-2.35, 0.3782)
(-2.3, 0.3646)
(-2.25, 0.3628)
(-2.2, 0.3692)
(-2.15, 0.3757)
(-2.1, 0.3738)
(-2.05, 0.3603)
(-2.0, 0.3385)
(-1.95, 0.3166)
(-1.9, 0.3031)
(-1.85, 0.3012)
(-1.8, 0.3077)
(-1.75, 0.3141)
(-1.7, 0.3123)
(-1.65, 0.2988)
(-1.6, 0.2769)
(-1.55, 0.2551)
(-1.5, 0.2415)
(-1.45, 0.2397)
(-1.4, 0.2462)
(-1.35, 0.2526)
(-1.3, 0.2508)
(-1.25, 0.2372)
(-1.2, 0.2154)
(-1.15, 0.1936)
(-1.1, 0.18)
(-1.05, 0.1782)
(-1.0, 0.1846)
(-0.95, 0.1911)
(-0.9, 0.1892)
(-0.85, 0.1757)
(-0.8, 0.1538)
(-0.75, 0.132)
(-0.7, 0.1185)
(-0.65, 0.1166)
(-0.6, 0.1231)
(-0.55, 0.1296)
(-0.5, 0.1278)
(-0.45, 0.1144)
(-0.4, 0.093)
(-0.35, 0.0723)
(-0.3, 0.0619)
(-0.25, 0.0685)
(-0.2, 0.0975)
(-0.15, 0.1693)
(-0.1, 0.3092)
(-0.05, 0.5816)
(-0.0, 1.0)
(0.05, 1.4184)
(0.1, 1.6908)
(0.15, 1.8307)
(0.2, 1.9025)
(0.25, 1.9315)
(0.3, 1.9381)
(0.35, 1.9277)
(0.4, 1.907)
(0.45, 1.8856)
(0.5, 1.8722)
(0.55, 1.8704)
(0.6, 1.8769)
(0.65, 1.8834)
(0.7, 1.8815)
(0.75, 1.868)
(0.8, 1.8462)
(0.85, 1.8243)
(0.9, 1.8108)
(0.95, 1.8089)
(1.0, 1.8154)
(1.05, 1.8218)
(1.1, 1.82)
(1.15, 1.8064)
(1.2, 1.7846)
(1.25, 1.7628)
(1.3, 1.7492)
(1.35, 1.7474)
(1.4, 1.7538)
(1.45, 1.7603)
(1.5, 1.7585)
(1.55, 1.7449)
(1.6, 1.7231)
(1.65, 1.7012)
(1.7, 1.6877)
(1.75, 1.6859)
(1.8, 1.6923)
(1.85, 1.6988)
(1.9, 1.6969)
(1.95, 1.6834)
(2.0, 1.6615)
(2.05, 1.6397)
(2.1, 1.6262)
(2.15, 1.6243)
(2.2, 1.6308)
(2.25, 1.6372)
(2.3, 1.6354)
(2.35, 1.6218)
(2.4, 1.6)
(2.45, 1.5782)
(2.5, 1.5646)
(2.55, 1.5628)
(2.6, 1.5692)
(2.65, 1.5757)
(2.7, 1.5738)
(2.75, 1.5603)
(2.8, 1.5385)
(2.85, 1.5166)
(2.9, 1.5031)
(2.95, 1.5012)
(3.0, 1.5077)
(3.05, 1.5141)
(3.1, 1.5123)
(3.15, 1.4988)
(3.2, 1.4769)
(3.25, 1.4551)
(3.3, 1.4415)
(3.35, 1.4397)
(3.4, 1.4462)
(3.45, 1.4526)
(3.5, 1.4508)
(3.55, 1.4372)
(3.6, 1.4154)
(3.65, 1.3936)
(3.7, 1.38)
(3.75, 1.3782)
(3.8, 1.3846)
(3.85, 1.3911)
(3.9, 1.3892)
(3.95, 1.3757)
   };

\end{tikzpicture}

